IoTScent: Enhancing Forensic Capabilities in Internet of Things Gateways

The widespread deployment of Consumer Internet of Things devices in proximity to human activities makes them digital observers of our daily actions. This has led to a new field of digital forensics, known as IoT Forensics, where digital traces generated by IoT devices can serve as key evidence for forensic investigations. Thus, there is a need to develop tools that can efficiently acquire and store network traces from IoT ecosystems. This paper presents IoTScent, an open-source IoT forensic tool that enables IoT gateways and Home Automation platforms to perform IoT traffic capture and analysis. Unlike other works focusing on IP-based protocols, IoTScent is specifically designed to operate over IEEE 802.15.4-based traffic, which is the basis for many IoT-specific protocols such as Zigbee, 6LoWPAN and Thread. IoTScent offers live traffic capture and feature extraction capabilities, providing a framework for forensic data collection that simplifies the task of setting up a data collection pipeline, automating the data collection process, and providing ready-made features that can be used for forensic evidence extraction. This work provides a comprehensive description of the IoTScent tool, including a practical use case that demonstrates the use of the tool to perform device identification from Zigbee traffic. The study presented here significantly contributes to the ongoing research in IoT Forensics by addressing the challenges faced in the field and publicly releasing the IoTScent tool.

==> Images/f1_score.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.80]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize
},
ytick pos=left,
xtick pos=bottom,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle{Number\ of\ Observations\ used}\)},
xmajorticks=true,
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle {F1-Score\ Macro\ Averaged}\)},
ymajorgrids,
ymajorticks=true,
ymin=0.768160076731183, ymax=0.907592851879461,
ytick style={color=darkslategray38}
]
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:1,0.820176637439253)
--(axis cs:1,0.82438955583429)
--(axis cs:2,0.827368424355365)
--(axis cs:3,0.831072425101134)
--(axis cs:4,0.83619622622124)
--(axis cs:5,0.841046319723978)
--(axis cs:6,0.845734169948029)
--(axis cs:7,0.850487259891043)
--(axis cs:8,0.854923029742853)
--(axis cs:9,0.858298502614195)
--(axis cs:10,0.862830846211535)
--(axis cs:11,0.86588880021082)
--(axis cs:12,0.868541337377719)
--(axis cs:13,0.870974657373017)
--(axis cs:14,0.876007390018196)
--(axis cs:15,0.877018339786453)
--(axis cs:16,0.879921974962803)
--(axis cs:17,0.882530177883144)
--(axis cs:18,0.884258042886135)
--(axis cs:19,0.886346975930133)
--(axis cs:20,0.887826188569381)
--(axis cs:20,0.886159352045329)
--(axis cs:20,0.886159352045329)
--(axis cs:19,0.884346945852604)
--(axis cs:18,0.882186502863219)
--(axis cs:17,0.879186120713453)
--(axis cs:16,0.87709807331212)
--(axis cs:15,0.875371354696991)
--(axis cs:14,0.872492091890846)
--(axis cs:13,0.869066387464207)
--(axis cs:12,0.86596820920284)
--(axis cs:11,0.862714532597892)
--(axis cs:10,0.859107988745902)
--(axis cs:9,0.855651550401749)
--(axis cs:8,0.849822629166602)
--(axis cs:7,0.846077052281033)
--(axis cs:6,0.841908978244412)
--(axis cs:5,0.836860051653088)
--(axis cs:4,0.8322999031898)
--(axis cs:3,0.828855349556121)
--(axis cs:2,0.823425638509229)
--(axis cs:1,0.820176637439253)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.2]
(axis cs:1,0.774497930147014)
--(axis cs:1,0.7800176485824)
--(axis cs:2,0.784782004446294)
--(axis cs:3,0.792042992158293)
--(axis cs:4,0.797319620439273)
--(axis cs:5,0.805141599677055)
--(axis cs:6,0.809804701183322)
--(axis cs:7,0.815099094797906)
--(axis cs:8,0.81769247692201)
--(axis cs:9,0.824598900567406)
--(axis cs:10,0.828471671196277)
--(axis cs:11,0.830094746509618)
--(axis cs:12,0.833732887875017)
--(axis cs:13,0.838010785920094)
--(axis cs:14,0.840822793158178)
--(axis cs:15,0.843506890045793)
--(axis cs:16,0.844551535866616)
--(axis cs:17,0.84807143270848)
--(axis cs:18,0.849763236271824)
--(axis cs:19,0.851657083331812)
--(axis cs:20,0.852505969743462)
--(axis cs:20,0.845636170712618)
--(axis cs:20,0.845636170712618)
--(axis cs:19,0.84191059990474)
--(axis cs:18,0.841879269272819)
--(axis cs:17,0.840966496391895)
--(axis cs:16,0.837276741318677)
--(axis cs:15,0.835050359242621)
--(axis cs:14,0.833478360471668)
--(axis cs:13,0.828325268345208)
--(axis cs:12,0.82723594563371)
--(axis cs:11,0.825293112463078)
--(axis cs:10,0.82206459479625)
--(axis cs:9,0.816181733127117)
--(axis cs:8,0.814980883856821)
--(axis cs:7,0.80934654418184)
--(axis cs:6,0.803448920563313)
--(axis cs:5,0.799929554181463)
--(axis cs:4,0.793759800530297)
--(axis cs:3,0.786361606326928)
--(axis cs:2,0.780976749884357)
--(axis cs:1,0.774497930147014)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.832065170868178)
--(axis cs:1,0.833986735291878)
--(axis cs:2,0.838468922161955)
--(axis cs:3,0.844053319944255)
--(axis cs:4,0.849645177120751)
--(axis cs:5,0.855278761526951)
--(axis cs:6,0.861533393547821)
--(axis cs:7,0.864204628166654)
--(axis cs:8,0.869000319351083)
--(axis cs:9,0.873274295790153)
--(axis cs:10,0.876055196344085)
--(axis cs:11,0.879846505452392)
--(axis cs:12,0.88336331740194)
--(axis cs:13,0.885500181846541)
--(axis cs:14,0.888781146545667)
--(axis cs:15,0.890556005237838)
--(axis cs:16,0.892779384552352)
--(axis cs:17,0.89644260431508)
--(axis cs:18,0.896533055608934)
--(axis cs:19,0.900445299904024)
--(axis cs:20,0.90125499846363)
--(axis cs:20,0.89785540757168)
--(axis cs:20,0.89785540757168)
--(axis cs:19,0.896884687475188)
--(axis cs:18,0.895557341541848)
--(axis cs:17,0.892393565260394)
--(axis cs:16,0.888983919517267)
--(axis cs:15,0.887804840305745)
--(axis cs:14,0.885880548167192)
--(axis cs:13,0.881544343199854)
--(axis cs:12,0.878680640711649)
--(axis cs:11,0.876310286217539)
--(axis cs:10,0.87242544821427)
--(axis cs:9,0.869105997775169)
--(axis cs:8,0.865501521574923)
--(axis cs:7,0.861360697830487)
--(axis cs:6,0.856136254421589)
--(axis cs:5,0.851651852816889)
--(axis cs:4,0.846850935335912)
--(axis cs:3,0.841448688051312)
--(axis cs:2,0.836916315892134)
--(axis cs:1,0.832065170868178)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,0.829667525010965)
--(axis cs:1,0.832690141651101)
--(axis cs:2,0.838410129450151)
--(axis cs:3,0.843701548801915)
--(axis cs:4,0.849041002059886)
--(axis cs:5,0.854960326611931)
--(axis cs:6,0.859649578752486)
--(axis cs:7,0.863503118301454)
--(axis cs:8,0.867901479676467)
--(axis cs:9,0.872830984374572)
--(axis cs:10,0.875967135146452)
--(axis cs:11,0.879269419174802)
--(axis cs:12,0.882852853330947)
--(axis cs:13,0.883646497527498)
--(axis cs:14,0.888774710479654)
--(axis cs:15,0.890716865198128)
--(axis cs:16,0.89223601758738)
--(axis cs:17,0.896944986258358)
--(axis cs:18,0.896215232343844)
--(axis cs:19,0.900054508325604)
--(axis cs:20,0.899495284453357)
--(axis cs:20,0.897296166895166)
--(axis cs:20,0.897296166895166)
--(axis cs:19,0.894412384004299)
--(axis cs:18,0.891935288276476)
--(axis cs:17,0.890254921243996)
--(axis cs:16,0.887971281028711)
--(axis cs:15,0.885008490440229)
--(axis cs:14,0.883359844320953)
--(axis cs:13,0.880326519798771)
--(axis cs:12,0.876780402673746)
--(axis cs:11,0.873968526510313)
--(axis cs:10,0.87082330688486)
--(axis cs:9,0.867030164963777)
--(axis cs:8,0.864420811955013)
--(axis cs:7,0.859831422850612)
--(axis cs:6,0.853696451647068)
--(axis cs:5,0.849492087567335)
--(axis cs:4,0.844211512653085)
--(axis cs:3,0.838386029920726)
--(axis cs:2,0.83437074691131)
--(axis cs:1,0.829667525010965)
--cycle;

\addplot [semithick, orange]
table {%
1 0.822283096636771
2 0.825397031432297
3 0.829963887328627
4 0.83424806470552
5 0.838953185688533
6 0.843821574096221
7 0.848282156086038
8 0.852372829454728
9 0.856975026507972
10 0.860969417478718
11 0.864301666404356
12 0.86725477329028
13 0.870020522418612
14 0.874249740954521
15 0.876194847241722
16 0.878510024137462
17 0.880858149298298
18 0.883222272874677
19 0.885346960891369
20 0.886992770307355
};
\addlegendentry{Decision Tree}
\addplot [semithick, yellow]
table {%
1 0.777257789364707
2 0.782879377165325
3 0.78920229924261
4 0.795539710484785
5 0.802535576929259
6 0.806626810873317
7 0.812222819489873
8 0.816336680389415
9 0.820390316847261
10 0.825268132996263
11 0.827693929486348
12 0.830484416754363
13 0.833168027132651
14 0.837150576814923
15 0.839278624644207
16 0.840914138592646
17 0.844518964550187
18 0.845821252772322
19 0.846783841618276
20 0.84907107022804
};
\addlegendentry{KNN}
\addplot [semithick, red]
table {%
1 0.833025953080028
2 0.837692619027045
3 0.842751003997783
4 0.848248056228332
5 0.85346530717192
6 0.858834823984705
7 0.862782662998571
8 0.867250920463003
9 0.871190146782661
10 0.874240322279177
11 0.878078395834965
12 0.881021979056795
13 0.883522262523197
14 0.88733084735643
15 0.889180422771791
16 0.890881652034809
17 0.894418084787737
18 0.896045198575391
19 0.898664993689606
20 0.899555203017655
};
\addlegendentry{Random Forest}
\addplot [semithick, blue]
table {%
1 0.831178833331033
2 0.83639043818073
3 0.841043789361321
4 0.846626257356485
5 0.852226207089633
6 0.856673015199777
7 0.861667270576033
8 0.86616114581574
9 0.869930574669174
10 0.873395221015656
11 0.876618972842557
12 0.879816628002346
13 0.881986508663135
14 0.886067277400304
15 0.887862677819179
16 0.890103649308045
17 0.893599953751177
18 0.89407526031016
19 0.897233446164952
20 0.898395725674262
};
\addlegendentry{XGBoost}
\end{axis}

\end{tikzpicture}

==> Images/pck_devices.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkkhaki193178127}{RGB}{193,178,127}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{gray140}{RGB}{140,140,140}
\definecolor{gray140120102}{RGB}{140,120,102}
\definecolor{indianred1819295}{RGB}{181,92,95}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray133122170}{RGB}{133,122,170}
\definecolor{mediumseagreen95157109}{RGB}{95,157,109}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{plum208148190}{RGB}{208,148,190}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
  %%ADD BY ME
ytick pos=left,
xtick pos=bottom,
height=7 cm,
ytick={1,3,5,7,9,11,13,15,17,19},
ymajorticks=true,
xmajorticks=true,
axis line style={darkslategray38},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle Devices\)},
xmajorticks=true,
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
%xticklabels={PANC,0xe40d,0x6ee1,0xb843,0xba20,0xf61a,0xc221,0xf89f,0x3094},
xticklabels={PANC,(a),(b),(c),(d),(e),(f),(g)},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle Packet\ Frequency\ 
  [packet/second]\)},
ymajorticks=true,
ymin=0.2, ymax=17.8,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray73, fill=steelblue88116163, semithick]
(axis cs:-0.4,1)
--(axis cs:0.4,1)
--(axis cs:0.4,2)
--(axis cs:-0.4,2)
--(axis cs:-0.4,1)
--cycle;
\path [draw=darkslategray73, fill=peru20313699, semithick]
(axis cs:0.6,1)
--(axis cs:1.4,1)
--(axis cs:1.4,2)
--(axis cs:0.6,2)
--(axis cs:0.6,1)
--cycle;
\path [draw=darkslategray73, fill=mediumseagreen95157109, semithick]
(axis cs:1.6,1)
--(axis cs:2.4,1)
--(axis cs:2.4,2)
--(axis cs:1.6,2)
--(axis cs:1.6,1)
--cycle;
\path [draw=darkslategray73, fill=indianred1819295, semithick]
(axis cs:2.6,1)
--(axis cs:3.4,1)
--(axis cs:3.4,1)
--(axis cs:2.6,1)
--(axis cs:2.6,1)
--cycle;
\path [draw=darkslategray73, fill=lightslategray133122170, semithick]
(axis cs:3.6,1)
--(axis cs:4.4,1)
--(axis cs:4.4,1)
--(axis cs:3.6,1)
--(axis cs:3.6,1)
--cycle;
\path [draw=darkslategray73, fill=gray140120102, semithick]
(axis cs:4.6,1)
--(axis cs:5.4,1)
--(axis cs:5.4,1)
--(axis cs:4.6,1)
--(axis cs:4.6,1)
--cycle;
\path [draw=darkslategray73, fill=plum208148190, semithick]
(axis cs:5.6,1)
--(axis cs:6.4,1)
--(axis cs:6.4,1)
--(axis cs:5.6,1)
--(axis cs:5.6,1)
--cycle;
\path [draw=darkslategray73, fill=gray140, semithick]
(axis cs:6.6,1)
--(axis cs:7.4,1)
--(axis cs:7.4,5)
--(axis cs:6.6,5)
--(axis cs:6.6,1)
--cycle;
\addplot [semithick, darkslategray73]
table {%
0 1
0 1
};
\addplot [semithick, darkslategray73]
table {%
0 2
0 3
};
\addplot [semithick, darkslategray73]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, darkslategray73]
table {%
-0.2 3
0.2 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
0 4
0 4
0 6
0 6
0 6
0 6
0 4
0 4
0 4
0 5
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 5
0 4
0 6
0 4
0 4
0 4
0 6
0 4
0 4
0 4
0 6
0 5
0 4
0 4
0 4
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 5
0 4
0 4
0 5
0 4
0 6
0 4
0 4
0 4
0 5
0 4
0 4
0 4
0 5
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 6
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 7
0 6
0 4
0 5
0 4
0 4
0 4
0 5
0 4
0 4
0 4
0 4
0 5
0 6
0 4
0 5
0 5
0 6
0 6
0 4
0 4
0 4
0 5
0 6
0 4
0 4
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 6
0 4
0 4
0 4
0 6
0 4
0 4
0 6
0 4
0 4
0 4
0 4
0 4
0 4
0 6
0 4
0 4
0 4
0 9
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 6
0 5
0 5
0 4
0 5
0 5
0 4
0 4
0 4
0 8
0 4
0 4
0 4
0 4
0 6
0 4
0 5
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 5
0 4
0 6
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 8
0 4
0 4
0 4
0 4
0 6
0 4
0 4
0 4
0 4
0 5
0 4
0 4
0 7
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 4
0 7
0 5
0 4
0 4
0 4
0 4
0 5
0 6
0 4
0 4
0 4
0 5
0 4
0 4
0 4
0 4
};
\addplot [semithick, darkslategray73]
table {%
1 1
1 1
};
\addplot [semithick, darkslategray73]
table {%
1 2
1 3
};
\addplot [semithick, darkslategray73]
table {%
0.8 1
1.2 1
};
\addplot [semithick, darkslategray73]
table {%
0.8 3
1.2 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
1 4
1 5
1 4
1 7
1 4
1 5
1 4
1 5
1 5
1 4
1 5
1 5
1 4
1 5
1 4
1 6
1 5
1 4
1 7
1 4
1 4
1 5
1 5
1 5
1 4
1 5
1 4
1 7
1 5
1 5
1 4
1 5
1 5
1 5
1 5
1 5
1 5
1 5
1 5
1 7
1 8
1 5
1 5
1 5
1 7
1 4
1 6
1 5
1 6
1 5
1 4
1 4
1 6
1 5
1 5
1 6
1 5
1 5
1 4
1 4
1 8
1 5
1 5
1 6
1 5
1 6
1 5
1 7
1 5
1 5
1 10
1 6
1 6
1 7
1 5
1 5
1 5
1 6
1 7
1 5
1 6
1 6
1 6
1 6
1 5
1 7
1 5
1 6
1 5
1 5
1 4
1 6
1 5
1 6
1 4
1 9
1 6
1 6
1 4
1 9
1 6
1 6
1 8
1 8
1 9
1 5
1 6
1 9
1 5
1 6
1 17
1 6
1 6
1 10
1 5
1 6
1 10
1 4
1 6
1 6
1 5
1 5
1 9
1 5
1 5
1 9
1 5
1 5
1 9
1 6
1 5
1 6
1 5
1 6
1 9
1 6
1 6
1 9
1 6
1 5
1 9
1 6
1 5
1 9
1 5
1 6
1 5
1 6
1 9
1 5
1 5
1 9
1 6
};
\addplot [semithick, darkslategray73]
table {%
2 1
2 1
};
\addplot [semithick, darkslategray73]
table {%
2 2
2 3
};
\addplot [semithick, darkslategray73]
table {%
1.8 1
2.2 1
};
\addplot [semithick, darkslategray73]
table {%
1.8 3
2.2 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
2 6
2 4
2 4
2 6
2 4
2 4
2 4
2 4
2 4
2 6
2 4
2 4
2 4
2 5
2 4
2 5
2 5
2 5
2 5
2 7
2 6
2 4
2 4
};
\addplot [semithick, darkslategray73]
table {%
3 1
3 1
};
\addplot [semithick, darkslategray73]
table {%
3 1
3 1
};
\addplot [semithick, darkslategray73]
table {%
2.8 1
3.2 1
};
\addplot [semithick, darkslategray73]
table {%
2.8 1
3.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
3 2
3 3
3 3
3 2
3 2
3 3
3 2
3 3
3 3
3 2
3 2
3 4
3 3
3 6
3 3
3 4
3 4
3 4
3 3
3 2
3 2
3 2
3 3
3 4
3 2
3 3
3 3
3 2
3 4
3 2
3 2
3 3
3 2
3 4
3 3
3 2
3 2
3 3
3 2
3 3
3 3
3 2
3 2
3 2
3 2
3 2
3 2
3 3
3 3
3 3
3 2
3 2
3 2
3 3
3 2
3 2
3 3
3 4
3 2
3 2
3 2
3 2
3 2
3 3
};
\addplot [semithick, darkslategray73]
table {%
4 1
4 1
};
\addplot [semithick, darkslategray73]
table {%
4 1
4 1
};
\addplot [semithick, darkslategray73]
table {%
3.8 1
4.2 1
};
\addplot [semithick, darkslategray73]
table {%
3.8 1
4.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
4 2
4 2
4 3
4 3
4 6
4 2
4 3
4 2
4 3
4 2
4 3
4 7
4 3
4 3
4 2
4 2
4 3
4 6
4 2
4 4
4 2
4 2
4 2
4 2
4 3
4 2
4 2
4 3
4 3
4 3
4 2
4 2
4 2
4 3
4 2
4 4
4 2
4 2
4 2
4 2
4 3
4 2
4 3
4 4
4 6
4 3
4 2
4 3
4 2
4 3
4 2
4 3
4 2
4 3
4 2
4 2
4 2
4 3
4 4
4 3
4 3
4 3
4 2
4 3
4 2
4 2
4 4
4 2
4 3
4 2
4 3
4 2
4 2
4 2
4 2
4 3
4 2
4 2
4 2
4 2
4 2
4 2
4 4
4 2
4 2
4 3
4 3
4 2
4 2
4 2
4 2
4 2
4 3
4 4
4 2
4 2
4 3
4 2
4 2
4 2
4 2
4 3
4 3
4 2
4 3
4 4
4 2
4 2
4 3
4 2
4 4
4 2
4 3
4 2
4 2
4 3
4 3
4 3
4 2
};
\addplot [semithick, darkslategray73]
table {%
5 1
5 1
};
\addplot [semithick, darkslategray73]
table {%
5 1
5 1
};
\addplot [semithick, darkslategray73]
table {%
4.8 1
5.2 1
};
\addplot [semithick, darkslategray73]
table {%
4.8 1
5.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
5 3
5 3
5 3
5 3
5 7
5 6
5 2
5 5
5 4
5 3
};
\addplot [semithick, darkslategray73]
table {%
6 1
6 1
};
\addplot [semithick, darkslategray73]
table {%
6 1
6 1
};
\addplot [semithick, darkslategray73]
table {%
5.8 1
6.2 1
};
\addplot [semithick, darkslategray73]
table {%
5.8 1
6.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray73}, only marks]
table {%
6 8
6 2
6 3
6 3
6 3
6 2
6 3
6 2
6 2
};
\addplot [semithick, darkslategray73]
table {%
7 1
7 1
};
\addplot [semithick, darkslategray73]
table {%
7 5
7 7
};
\addplot [semithick, darkslategray73]
table {%
6.8 1
7.2 1
};
\addplot [semithick, darkslategray73]
table {%
6.8 7
7.2 7
};
\addplot [semithick, darkslategray73]
table {%
-0.4 1
0.4 1
};
\addplot [semithick, darkslategray73]
table {%
0.6 1
1.4 1
};
\addplot [semithick, darkslategray73]
table {%
1.6 1
2.4 1
};
\addplot [semithick, darkslategray73]
table {%
2.6 1
3.4 1
};
\addplot [semithick, darkslategray73]
table {%
3.6 1
4.4 1
};
\addplot [semithick, darkslategray73]
table {%
4.6 1
5.4 1
};
\addplot [semithick, darkslategray73]
table {%
5.6 1
6.4 1
};
\addplot [semithick, darkslategray73]
table {%
6.6 2
7.4 2
};
\end{axis}

\end{tikzpicture}

==> Images/prest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.80]

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen}{RGB}{60,179,113}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{salmon}{RGB}{250,128,114}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font = \footnotesize
},
  %%ADD BY ME
ytick pos=left,
xtick pos=bottom,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{\(\displaystyle Packet\ rate\ [packet/second]\)},
xmajorticks=true,
xmin=-17, xmax=357,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{\(\displaystyle CPU\ Consumption\ [\%]\)},
ymajorgrids,
ymajorticks=true,
ymin=7, ymax=30,
ytick style={color=darkslategray38}
]
\path [draw=salmon]
(axis cs:0,6.84541253648033)
--(axis cs:0,7.55458746351967);

\path [draw=salmon]
(axis cs:10,7.543)
--(axis cs:10,8.257);

\path [draw=salmon]
(axis cs:20,8.43)
--(axis cs:20,9.17);

\path [draw=salmon]
(axis cs:40,9.113)
--(axis cs:40,9.887);

\path [draw=salmon]
(axis cs:80,12.78)
--(axis cs:80,13.42);

\path [draw=salmon]
(axis cs:160,17.053)
--(axis cs:160,17.747);

\path [draw=salmon]
(axis cs:340,25.1921754001971)
--(axis cs:340,25.8078245998029);

\path [draw=cornflowerblue]
(axis cs:0,6.84541253648033)
--(axis cs:0,7.55458746351967);

\path [draw=cornflowerblue]
(axis cs:10,7.591)
--(axis cs:10,8.409);

\path [draw=cornflowerblue]
(axis cs:20,7.719)
--(axis cs:20,8.681);

\path [draw=cornflowerblue]
(axis cs:40,8.757)
--(axis cs:40,9.643);

\path [draw=cornflowerblue]
(axis cs:80,10.492)
--(axis cs:80,11.508);

\path [draw=cornflowerblue]
(axis cs:160,14.075)
--(axis cs:160,15.125);

\path [draw=cornflowerblue]
(axis cs:340,22.322)
--(axis cs:340,23.478);

\path [draw=mediumseagreen]
(axis cs:0,6.84541253648033)
--(axis cs:0,7.55458746351967);

\path [draw=mediumseagreen]
(axis cs:10,7.32279678060588)
--(axis cs:10,8.02720321939412);

\path [draw=mediumseagreen]
(axis cs:20,7.59279678060588)
--(axis cs:20,8.35720321939412);

\path [draw=mediumseagreen]
(axis cs:40,8.33615455555208)
--(axis cs:40,8.77495655555903);

\path [draw=mediumseagreen]
(axis cs:80,8.3874763052236)
--(axis cs:80,8.8925236947764);

\path [draw=mediumseagreen]
(axis cs:160,9.47843438147359)
--(axis cs:160,11.5215656185264);

\path [draw=mediumseagreen]
(axis cs:340,10.5725356358596)
--(axis cs:340,12.783019919696);

\addplot [semithick, salmon, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 6.84541253648033
10 7.543
20 8.43
40 9.113
80 12.78
160 17.053
340 25.1921754001971
};
\addplot [semithick, salmon, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 7.55458746351967
10 8.257
20 9.17
40 9.887
80 13.42
160 17.747
340 25.8078245998029
};
\addplot [semithick, cornflowerblue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 6.84541253648033
10 7.591
20 7.719
40 8.757
80 10.492
160 14.075
340 22.322
};
\addplot [semithick, cornflowerblue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 7.55458746351967
10 8.409
20 8.681
40 9.643
80 11.508
160 15.125
340 23.478
};
\addplot [semithick, mediumseagreen, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 6.84541253648033
10 7.32279678060588
20 7.59279678060588
40 8.33615455555208
80 8.3874763052236
160 9.47843438147359
340 10.5725356358596
};
\addplot [semithick, mediumseagreen, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 7.55458746351967
10 8.02720321939412
20 8.35720321939412
40 8.77495655555903
80 8.8925236947764
160 11.5215656185264
340 12.783019919696
};
\addplot [semithick, red]
table {%
0 7.74565078349856
10 8.28688839142949
20 8.82812599936041
40 9.91060121522226
80 12.075551646946
160 16.4054525103933
340 26.14772945315
};
\addlegendentry{$\mathrm{Time\ Windowed\ Feature\ Extraction}$}
\addplot [semithick, steelblue76114176, dashed]
table {%
0 7.3418132395267
10 7.79884873680844
20 8.25588423409018
40 9.16995522865366
80 10.9980972177806
160 14.6543811960345
340 22.8810201471058
};
\addlegendentry{$\mathrm{PCAP\ Capture\ Mode}$}
\addplot [semithick, mediumseagreen85168104, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 7.70188226201898
10 7.82973083892975
20 7.95757941584053
40 8.21327656966209
80 8.72467087730519
160 9.74745949259141
340 12.0487338769854
};
\addlegendentry{$\mathrm{Zigbee\ Monitor\ Mode\ Only}$}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 7.2
10 7.9
20 8.8
40 9.5
80 13.1
160 17.4
340 25.5
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 7.2
10 8
20 8.2
40 9.2
80 11
160 14.6
340 22.9
};
\addplot [semithick, green, mark=diamond*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 7.2
10 7.675
20 7.975
40 8.55555555555556
80 8.64
160 10.5
340 11.6777777777778
};
\end{axis}

\end{tikzpicture}

